On asymptotically and anomaly-free SU(N) chiral gauge theories for arbitrarily large N

A large catalog of asymptotically free and anomaly-free SU(N) chiral gauge theories that admit a large-N limit was constructed by Eichten, Kang, and Koh. Here we compute the global structure of their symmetry groups and tabulate the 't Hooft anomalies of the faithful symmetries, including those that are visible only in backgrounds carrying fractional flux. Most theories in the catalog contain fundamentally charged matter and support no genuine one-form electric center symmetry. However, fractional fluxes still arise from the faithful quotient and contribute to the anomaly in the same way as a two-form background for a one-form symmetry. The anomalies are computed using two methods, first with the descent procedure, and second by placing the theory on a four-torus, which supports twisted fluxes for background gauge fields. We discuss a selection of candidate IR behaviors and present a general discussion of how matching the anomalies associated with fractional flux can constrain infrared descriptions beyond the imposition of ordinary zero-form anomaly matching at the level of triangle diagrams. Based on large-N reasoning, we formulate a new proposal for the IR behavior of a pair of models, consistent with the ordinary zero-form 't Hooft anomaly matching conditions. In this case the matching condition involving fractional flux is satisfied automatically as a consequence of ordinary matching.

==> (inline-0) <==
\begin{tabular}{||c | c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^1_\alpha$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{12}$   &     -285/2 &     -231/2 &   -350 & -126 & -1395/2 &  -935/2 \\ [\extable]
$R_{13}$   &      -45/2 &     -273/2 &   -434 & -162 & -1845/2 & -1265/2 \\ [\extable]
$R_{14}$   &     -255/2 &     -189/2 &   -266 &  -18 &  -945/2 &  -605/2 \\ [\extable]
$R_{15}$   &     -225/2 &     -147/2 &   -182 &  -54 &   -45/2 &  -275/2 \\ [\extable]
$R_{16}$   &     -195/2 &     -105/2 &    -98 &  -18 &   -45/2 &    55/2 \\ [\extable]
$R_{17}$   &        -20 &        -28 & -112/3 &  -48 &     -60 &  -220/3 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -364/3 & -264 &    -735 &     -55 \\ [\extable]
$R_{19}$   &       -130 &        -49 & -280/3 & -192 &    -510 &   -55/3 \\ [\extable]
$R_{20}$   &       -125 &        -91 &  -28/3 & -168 &    -435 &  -275/3 \\ [\extable]
$R_{21}$   & $\diamond$ &        -77 & -196/3 &  -24 &    -285 &   -55/3 \\ [\extable]
$R_{22}$   & $\diamond$ &        -35 &  -56/3 &  -96 &    -210 &   -55/3 \\ [\extable]
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$} 
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{23}$   & -10865 & -186837/4 & -100233/4 & -107371/2 & -14355/2 & -245295/4 \\ [\extable]
$R_{24}$   &  -1025 & -123123/4 &  -65919/4 &  -70477/2 &  -9405/2 & -160425/4 \\ [\extable]
$R_{25}$   &  -3485 &  -59409/4 &  -31605/4 &  -33583/2 &  -4455/2 &  -75555/4 \\ [\extable]
$R_{26}$   &    205 &    4305/4 &    2709/4 &    3311/2 &    495/2 &    9315/4 \\ [\extable]
$R_{27}$   & -15088 & -161868/5 &  -43344/5 & -185416/5 &    -3960 &    -42228 \\ [\extable]
$R_{28}$   & -12136 & -130011/5 &   -6321/5 & -148522/5 &    -3168 &    -33741 \\ [\extable]
$R_{29}$   &  -1312 &  -98154/5 &  -26187/5 & -111628/5 &    -2376 &    -25254 \\ [\extable]
$R_{30}$   &  -6232 &  -66297/5 &  -35217/5 &  -74734/5 &    -1584 &    -16767 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c  ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^2_\beta$ 
} \\
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{4}$    &        -55 &     -105/2 & -357/2 &    -70 &   -414 &  -585/2 \\ [\extable]
$R_{5}$    &      -40/3 &        -20 &    -28 & -112/3 &    -48 &     -60 \\ [\extable]
$R_{6}$    &      -65/2 &     -135/4 & -483/4 &    -49 &   -297 &  -855/4 \\ [\extable]
$R_{8}$    &         35 &       45/2 &   21/2 &     14 &     54 &    45/2 \\ [\extable]
$R_{9}$    &       20/3 &          5 &     14 &      - &    -24 &     -15 \\ [\extable]
$R_{10}$   &       25/2 &       15/4 &  -21/4 &     -7 &     -9 &  -225/4 \\ [\extable]
$R_{11}$   &          8 &          - &  -84/5 & -112/5 & -432/5 &     -18 \\ [\extable]
$R_{13}$   &      -70/3 &        -65 &   -217 &  -56/3 &   -492 &    -345 \\ [\extable]
$R_{15}$   &       50/3 &         35 &     91 &   56/3 &    132 &      75 \\ [\extable]
$R_{16}$   &         26 &          3 &  147/5 &   56/5 &   36/5 &      -9 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -819/2 &   -154 &   -126 & -1215/2 \\ [\extable]
$R_{20}$   &        125 &      195/2 &  567/2 &     98 &    522 &   675/2 \\ [\extable]
$R_{21}$   & $\diamond$ &      165/4 &  441/4 &     35 &    171 &   405/4 \\ [\extable]
$R_{22}$   & $\diamond$ &          3 &  378/5 &  224/5 &   72/5 &      27 \\ [\extable]
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$} 
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{25}$   &  8840 & 18860/3 &     2009 &    21371 &  3784/3 &   24090 \\ [\extable]
$R_{26}$   &  -312 &    -164 &  -2583/5 &  -6321/5 & -3784/5 &   -1782 \\ [\extable]
$R_{28}$   & 14430 &   61910 &  66297/2 & 141771/2 &   18920 &   80685 \\ [\extable]
$R_{29}$   & 14560 & 31160/3 &     8323 &    35518 & 18920/3 &   40260 \\ [\extable]
$R_{30}$   &   195 &   15785 &  33579/4 &  71337/4 &    2365 & 40095/2 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c  ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^3_\alpha$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{3}$    &        7/2 &         16 &    9/2 &     10 &   11/2 &     24 \\ [\extable]
$R_{4}$    &      35/11 &       48/7 &  63/17 &    8/5 &  99/23 & 120/13 \\ [\extable]
$R_{5}$    &      35/12 &          6 &  63/20 &   20/3 &  99/28 &     15 \\ [\extable]
$R_{6}$    &      35/13 &       16/3 &  63/23 &   40/7 &   3/11 & 120/19 \\ [\extable]
$R_{7}$    &       35/8 &         12 &   63/8 &     20 &   99/8 &     60 \\ [\extable]
$R_{8}$    &        5/7 &         16 &   63/5 &     40 &     33 &    120 \\ [\extable]
$R_{9}$    &       35/6 &         48 &   63/2 &      - &  -99/2 &   -120 \\ [\extable]
$R_{10}$   &          7 &         48 &    -63 &    -40 &  -99/7 &    -24 \\ [\extable]
$R_{11}$   &       35/4 &          - &  -63/4 &    -20 &  -33/4 &    -30 \\ [\extable]
$R_{12}$   &      70/19 &      96/11 & 126/25 &   40/7 & 198/31 & 240/17 \\ [\extable]
$R_{13}$   &      10/21 &      96/13 & 126/31 &   40/9 & 198/41 & 240/23 \\ [\extable]
$R_{14}$   &      70/17 &       32/3 & 126/19 &    8/5 &   66/7 & 240/11 \\ [\extable]
$R_{15}$   &       14/3 &       96/7 & 126/13 &   40/3 &  18/11 &     48 \\ [\extable]
$R_{16}$   &      70/13 &       96/5 &     18 &     40 &    198 &   -240 \\ [\extable]
$R_{17}$   &      15/28 &          9 &   7/12 &   12/5 &  27/44 &     10 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ &  21/13 & 120/11 & 297/49 &  40/27 \\ [\extable]
$R_{19}$   &     105/26 &      144/7 &  21/10 &     15 & 297/34 &   40/9 \\ [\extable]
$R_{20}$   &       21/5 &     144/13 &   7/27 &  120/7 & 297/29 &      8 \\ [\extable]
$R_{21}$   & $\diamond$ &     144/11 &      3 &   24/5 & 297/19 &   40/9 \\ [\extable]
$R_{22}$   & $\diamond$ &      144/5 &    7/6 &     30 & 297/14 &     40 \\ [\extable]
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$} 
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{23}$   & 1680/53 & 7052/217 &  2464/37 & 7740/227 &  506/29 &   2820/79 \\ [\extable]
$R_{24}$   &    48/7 & 7052/143 &  7392/73 & 7740/149 &  506/19 &   1692/31 \\ [\extable]
$R_{25}$   & 1680/17 &  7052/69 &   1056/5 &  7740/71 &   506/9 &   8460/73 \\ [\extable]
$R_{26}$   &   -1680 &  -7052/5 &    -2464 &  -7740/7 &    -506 &      -940 \\ [\extable]
$R_{27}$   & 2100/23 & 8815/188 &    385/2 & 9675/196 &  506/25 &   3525/68 \\ [\extable]
$R_{28}$   & 4200/37 & 8815/151 &   120/11 & 9675/157 &  253/10 & 10575/163 \\ [\extable]
$R_{29}$   &   150/7 & 8815/114 &  9240/29 & 9675/118 &  506/15 & 10575/122 \\ [\extable]
$R_{30}$   & 4200/19 &  8815/77 &  3080/13 &  9675/79 &   253/5 &    1175/9 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c  ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^3_\beta$
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{3}$    &        3/2 &          8 &     5/2 &     6 &     7/2 &     16 \\ [\extable]
$R_{4}$    &      30/11 &       48/7 &   70/17 &  24/5 &  126/23 & 160/13 \\ [\extable]
$R_{5}$    &        5/4 &         18 &   21/20 &     4 &   27/28 &     15 \\ [\extable]
$R_{6}$    &      60/13 &       32/3 &  140/23 &  48/7 &   84/11 & 320/19 \\ [\extable]
$R_{7}$    &      -15/8 &        -12 &   -35/8 &   -12 &   -63/8 &    -20 \\ [\extable]
$R_{8}$    &      -30/7 &        -16 &   -14/5 &   -24 &     -42 &   -160 \\ [\extable]
$R_{9}$    &       -5/2 &        -72 &  -105/2 &     - &   189/2 &    240 \\ [\extable]
$R_{10}$   &        -12 &        -96 &     140 &    48 &    36/7 &     64 \\ [\extable]
$R_{11}$   &      -75/4 &          - &   175/4 &    60 &   105/4 &     50 \\ [\extable]
$R_{12}$   &      15/19 &      24/11 &    7/25 &  24/7 &   63/31 &  80/17 \\ [\extable]
$R_{13}$   &        5/7 &      72/13 &  105/31 &   8/9 &  189/41 & 240/23 \\ [\extable]
$R_{14}$   &     -15/17 &       -8/3 &  -35/19 & -24/5 &    -3/7 & -80/11 \\ [\extable]
$R_{15}$   &         -1 &      -72/7 & -105/13 &    -8 & -189/11 &    -48 \\ [\extable]
$R_{16}$   &     -75/13 &      -24/5 &     -25 &  -120 &    -315 &    400 \\ [\extable]
$R_{17}$   &      15/28 &          3 &   35/36 &  12/5 &   63/44 &   10/3 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ &   70/39 & 24/11 &   18/49 & 160/27 \\ [\extable]
$R_{19}$   &     -15/26 &      -24/7 &   -7/30 &    -3 &  -63/34 &  -80/9 \\ [\extable]
$R_{20}$   &       -6/5 &     -48/13 &  -70/27 & -24/7 & -126/29 &  -32/3 \\ [\extable]
$R_{21}$   & $\diamond$ &     -96/11 &   -20/3 & -48/5 & -252/19 & -320/9 \\ [\extable]
$R_{22}$   & $\diamond$ &      -24/5 & -175/18 &   -30 &  -45/14 & -400/3 \\ [\extable]
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$} 
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{23}$   &   760/53 &  1599/217 &   560/37 &  1763/227 &  462/29 &    645/79 \\ [\extable]
$R_{24}$   &   -152/7 &  -123/143 & -1680/73 & -1763/149 & -462/19 &   -387/31 \\ [\extable]
$R_{25}$   & -2280/17 &   -533/23 &   -144/5 &  -5289/71 &  -154/9 &  -5805/73 \\ [\extable]
$R_{26}$   &     3800 &    1599/5 &     2800 &    8815/7 &    2310 &      1075 \\ [\extable]
$R_{27}$   &  -380/23 & -1599/188 &    -35/2 & -1763/196 & -462/25 &   -645/68 \\ [\extable]
$R_{28}$   &  -760/37 & -3198/151 &  -480/11 & -3526/157 & -231/10 & -3870/163 \\ [\extable]
$R_{29}$   &   -570/7 &   -533/38 & -5040/29 & -5289/118 &  -154/5 & -5805/122 \\ [\extable]
$R_{30}$   &   -80/19 &  -6396/77 & -2240/13 &  -7052/79 &  -231/5 &    -860/9 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^{\alpha}_\alpha$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{3}$    &  -387/2  &  -1  &  1375/2  &  342  &  14161/2  &  236   \\ [\extable]
$R_{4}$    &  3600/11  &  261/7  &  298900/17  &  *  &  2317896/23  &  79600/13   \\ [\extable]
$R_{5}$    &  12015/4  &  162  &  30485/4  &  21492  &  1467963/4  &  1220   \\ [\extable]
$R_{6}$    &  118080/13  &  1244/3  &  3883600/23  &  364032/7  &  79968  &  994240/19   \\ [\extable]
$R_{7}$    &  -6795/8  &  *  &  -82775/8  &  -3204  &  -445851/8  &  *   \\ [\extable]
$R_{8}$    &  *  &  -193  &  *  &  *  &  -756168  &  *   \\ [\extable]
$R_{9}$    &  -31725/2  &  *  &  -124775/2  &  -  &  5203359/2  &  *   \\ [\extable]
$R_{10}$    &  -38592  &  *  &  *  &  *  &  *  &  37696   \\ [\extable]
$R_{11}$    &  -331875/4  &  -  &  2909375/4  &  3204  &  2245425/4  &  5000   \\ [\extable]
$R_{12}$    &  -26010/19  &  -1062/11  &  -5824  &  -4248/7  &  -457758/31  &  -2770/17   \\ [\extable]
$R_{13}$    &  *  &  8586/13  &  324800/31  &  *  &  24456978/41  &  23630/23   \\ [\extable]
$R_{14}$    &  -45450/17  &  -914/3  &  -515200/19  &  *  &  -130998  &  -21250/11   \\ [\extable]
$R_{15}$    &  -37638  &  -36774/7  &  -784000/13  &  *  &  *  &  -6362   \\ [\extable]
$R_{16}$    &  -1946250/13  &  *  &  -3400000  &  *  &  *  &  *   \\ [\extable]
$R_{17}$    &  -225/4  &  -72  &  -8925/4  &  -108  &  -25137/4  &  -600   \\ [\extable]
$R_{18}$    &  $\diamond$  &  $\diamond$  &  -111300/13  &  -3456/11  &  2808  &  240   \\ [\extable]
$R_{19}$    &  -15885/26  &  -2097/7  &  -34545/2  &  -1647  &  -8201277/34  &  *   \\ [\extable]
$R_{20}$    &  -14544/5  &  -10089/13  &  *  &  -65664/7  &  -41140008/29  &  -28272   \\ [\extable]
$R_{21}$    &  $\diamond$  &  -52452/11  &  -639600  &  *  &  -215363232/19  &  *   \\ [\extable]
$R_{22}$    &  $\diamond$  &  *  &  -853125/2  &  -5886  &  -51970275/2  &  *   \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^{\alpha}_\beta$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{3}$    &  -1323/2  &  -32  &  -10125/2  &  -1350  &  -41503/2  &  -576   \\ [\extable]
$R_{4}$    &  -52920/11  &  -768/7  &  -567000/17  &  *  &  -2988216/23  &  -92160/13   \\ [\extable]
$R_{5}$    &  -19845/4  &  -648  &  -8505/4  &  -8100  &  -205821/4  &  -540   \\ [\extable]
$R_{6}$    &  -423360/13  &  -2048/3  &  -4536000/23  &  -172800/7  &  -724416  &  -737280/19   \\ [\extable]
$R_{7}$    &  6615/8  &  *  &  70875/8  &  2700  &  373527/8  &  *   \\ [\extable]
$R_{8}$    &  *  &  256  &  *  &  *  &  996072  &  *   \\ [\extable]
$R_{9}$    &  19845/2  &  *  &  212625/2  &  -  &  -10085229/2  &  *   \\ [\extable]
$R_{10}$    &  84672  &  *  &  *  &  *  &  *  &  -147456   \\ [\extable]
$R_{11}$    &  826875/4  &  -  &  -8859375/4  &  -13500  &  -15563625/4  &  -45000   \\ [\extable]
$R_{12}$    &  -26460/19  &  -1536/11  &  -2268  &  -21600/7  &  -1494108/31  &  -11520/17   \\ [\extable]
$R_{13}$    &  *  &  -41472/13  &  -850500/31  &  *  &  -40340916/41  &  -34560/23   \\ [\extable]
$R_{14}$    &  26460/17  &  512/3  &  283500/19  &  *  &  10164  &  11520/11   \\ [\extable]
$R_{15}$    &  15876  &  41472/7  &  850500/13  &  *  &  *  &  6912   \\ [\extable]
$R_{16}$    &  3307500/13  &  *  &  5062500  &  *  &  *  &  *   \\ [\extable]
$R_{17}$    &  -945/4  &  -108  &  -70875/4  &  -540  &  -305613/4  &  -1080   \\ [\extable]
$R_{18}$    &  $\diamond$  &  $\diamond$  &  -1701000/13  &  -21600/11  &  -78408  &  -30720   \\ [\extable]
$R_{19}$    &  6615/26  &  864/7  &  8505/2  &  675  &  3361743/34  &  *   \\ [\extable]
$R_{20}$    &  10584/5  &  6912/13  &  *  &  21600/7  &  26893944/29  &  55296   \\ [\extable]
$R_{21}$    &  $\diamond$  &  55296/11  &  1944000  &  *  &  215151552/19  &  *   \\ [\extable]
$R_{22}$    &  $\diamond$  &  *  &  8859375/2  &  6750  &  8575875/2  &  *   \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^{\beta}_\alpha$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{3}$    &  -3087/2  &  -64  &  -18225/2  &  -2250  &  -65219/2  &  -864   \\ [\extable]
$R_{4}$    &  -61740/11  &  -768/7  &  -510300/17  &  *  &  -2347884/23  &  -69120/13   \\ [\extable]
$R_{5}$    &  -46305/4  &  -216  &  -25515/4  &  -13500  &  -754677/4  &  -540   \\ [\extable]
$R_{6}$    &  -246960/13  &  -1024/3  &  -2041200/23  &  -144000/7  &  -25872  &  -276480/19   \\ [\extable]
$R_{7}$    &  -15435/8  &  *  &  -127575/8  &  -4500  &  -586971/8  &  *   \\ [\extable]
$R_{8}$    &  *  &  -256  &  *  &  *  &  -782628  &  *   \\ [\extable]
$R_{9}$    &  -46305/2  &  *  &  -127575/2  &  -  &  5282739/2  &  *   \\ [\extable]
$R_{10}$    &  -49392  &  *  &  *  &  *  &  *  &  55296   \\ [\extable]
$R_{11}$    &  -385875/4  &  -  &  3189375/4  &  4500  &  4891425/4  &  27000   \\ [\extable]
$R_{12}$    &  -123480/19  &  -6144/11  &  -40824  &  -36000/7  &  -4695768/31  &  -34560/17   \\ [\extable]
$R_{13}$    &  *  &  -55296/13  &  -1020600/31  &  *  &  -42261912/41  &  -34560/23   \\ [\extable]
$R_{14}$    &  -123480/17  &  -2048/3  &  -1020600/19  &  *  &  -223608  &  -34560/11   \\ [\extable]
$R_{15}$    &  -74088  &  -55296/7  &  -1020600/13  &  *  &  *  &  -6912   \\ [\extable]
$R_{16}$    &  -3087000/13  &  *  &  -3645000  &  *  &  *  &  *   \\ [\extable]
$R_{17}$    &  -945/4  &  -324  &  -42525/4  &  -540  &  -130977/4  &  -3240   \\ [\extable]
$R_{18}$    &  $\diamond$  &  $\diamond$  &  -1530900/13  &  -108000/11  &  -1293732  &  -7680   \\ [\extable]
$R_{19}$    &  -46305/26  &  -5184/7  &  -76545/2  &  -3375  &  -15848217/34  &  *   \\ [\extable]
$R_{20}$    &  -37044/5  &  -20736/13  &  *  &  -108000/7  &  -63392868/29  &  -41472   \\ [\extable]
$R_{21}$    &  $\diamond$  &  -82944/11  &  -874800  &  *  &  -253571472/19  &  *   \\ [\extable]
$R_{22}$    &  $\diamond$  &  *  &  -1063125/2  &  -6750  &  -56600775/2  &  *   \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c  c   ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\Phi^\beta_\beta$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$        \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &     &   &    \\ [-2.5ex]
$R_{3}$    &  8477/2  &  148  &  37503/2  &  4250  &  115313/2  &  1449   \\ [\extable]
$R_{4}$    &  65660/11  &  702/7  &  416178/17  &  *  &  1620432/23  &  44730/13   \\ [\extable]
$R_{5}$    &  3675/4  &  72  &  567/4  &  300  &  3267/4  &  0   \\ [\extable]
$R_{6}$    &  -92120/13  &  -428/3  &  -936684/23  &  -35600/7  &  -149424  &  -152460/19   \\ [\extable]
$R_{7}$    &  -24745/8  &  *  &  -37989/8  &  -100  &  94743/8  &  *   \\ [\extable]
$R_{8}$    &  *  &  166  &  *  &  *  &  969936  &  *   \\ [\extable]
$R_{9}$    &  13965/2  &  *  &  210357/2  &  -  &  -10032957/2  &  *   \\ [\extable]
$R_{10}$    &  74872  &  *  &  *  &  *  &  *  &  -139356   \\ [\extable]
$R_{11}$    &  787675/4  &  -  &  -8723295/4  &  -12940  &  -14518185/4  &  -40950   \\ [\extable]
$R_{12}$    &  681100/19  &  27504/11  &  31752  &  252800/7  &  15250356/31  &  105525/17   \\ [\extable]
$R_{13}$    &  *  &  80208/13  &  1329048/31  &  *  &  47528316/41  &  36855/23   \\ [\extable]
$R_{14}$    &  -539980/17  &  -5968/3  &  -2172744/19  &  *  &  -42108  &  -37485/11   \\ [\extable]
$R_{15}$    &  -13524  &  6192/7  &  467208/13  &  *  &  *  &  6237   \\ [\extable]
$R_{16}$    &  1651300/13  &  *  &  4824360  &  *  &  *  &  *   \\ [\extable]
$R_{17}$    &  53935/4  &  4212  &  2133621/4  &  13460  &  6594291/4  &  20790   \\ [\extable]
$R_{18}$    &  $\diamond$  &  $\diamond$  &  13822326/13  &  147800/11  &  470448  &  166110   \\ [\extable]
$R_{19}$    &  -324625/26  &  -25596/7  &  -175203/2  &  -10525  &  -41958081/34  &  *   \\ [\extable]
$R_{20}$    &  -111916/5  &  -38718/13  &  *  &  -47000/7  &  -39047184/29  &  -54054   \\ [\extable]
$R_{21}$    &  $\diamond$  &  -10044/11  &  658044  &  *  &  158540976/19  &  *   \\ [\extable]
$R_{22}$    &  $\diamond$  &  *  &  6103755/2  &  5630  &  7791795/2  &  *   \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c    ||} 
\hline\hline
\multicolumn{5}{||c||}{
$\Phi^{\alpha\beta}_\alpha$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$         \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &       \\ [-2.5ex]
$R_{3}$    &       3087 &        128 &      18225 &      4500  \\ [\extable]
$R_{4}$    &  123480/11 &     1536/7 & 1020600/17 &         *  \\ [\extable]
$R_{5}$    &    46305/2 &        432 &    25515/2 &     27000  \\ [\extable]
$R_{6}$    &  493920/13 &     2048/3 & 4082400/23 &  288000/7  \\ [\extable]
$R_{7}$    &    15435/4 &          * &   127575/4 &      9000  \\ [\extable]
$R_{8}$    &          * &        512 &          * &         *  \\ [\extable]
$R_{9}$    &      46305 &          * &     127575 &         -  \\ [\extable]
$R_{10}$   &      98784 &          * &          * &         *  \\ [\extable]
$R_{11}$   &   385875/2 &          - & -3189375/2 &     -9000  \\ [\extable]
$R_{12}$   &  246960/19 &   12288/11 &      81648 &   72000/7  \\ [\extable]
$R_{13}$   &          * &  110592/13 & 2041200/31 &         *  \\ [\extable]
$R_{14}$   &  246960/17 &     4096/3 & 2041200/19 &         *  \\ [\extable]
$R_{15}$   &     148176 &   110592/7 & 2041200/13 &         *  \\ [\extable]
$R_{16}$   & 6174000/13 &          * &    7290000 &         *  \\ [\extable]
$R_{17}$   &      945/2 &        648 &    42525/2 &      1080  \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & 3061800/13 & 216000/11  \\ [\extable]
$R_{19}$   &   46305/13 &    10368/7 &      76545 &      6750  \\ [\extable]
$R_{20}$   &    74088/5 &   41472/13 &          * &  216000/7  \\ [\extable]
$R_{21}$   & $\diamond$ &  165888/11 &    1749600 &         *  \\ [\extable]
$R_{22}$   & $\diamond$ &          * &    1063125 &     13500  \\ [\extable]
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$} 
          &  $40$ &  $41$ & $42$   & $43$       \\ [1ex]
\hline
\phantom{-}&  &    &    &        \\ [-2.2ex]
$R_{23}$   &   8558645760/53 &  634641411456/217 &    954060800/37 &  843108912000/227  \\ [\extable]
$R_{24}$   &        34933248 &    48818570112/11 &   2862182400/73 &  843108912000/149  \\ [\extable]
$R_{25}$   &   8558645760/17 &  1903924234368/23 &       735989760 &   843108912000/71  \\ [\extable]
$R_{26}$   &               * &                 * &    -23851520000 &   -843108912000/7  \\ [\extable]
$R_{27}$   &  16716105000/23 &   619767003375/94 &         4658500 &   823348546875/98  \\ [\extable]
$R_{28}$   & 133728840000/37 & 4958136027000/151 &         4224000 & 6586788375000/157  \\ [\extable]
$R_{29}$   &       170572500 &  1859301010125/19 &   2012472000/29 &   823348546875/59  \\ [\extable]
$R_{30}$   &               * & 19832544108000/77 &   4770304000/13 & 26347153500000/79  \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c    ||} 
\hline\hline
\multicolumn{5}{||c||}{
$\Phi^{\alpha\beta}_\beta$ 
} \\
\hline
\rule{0pt}{2ex}  
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
  $5$  &  $6$  & $7$  & $8$         \\ [0.0ex]
\hline\hline
\phantom{-} &  &    &    &       \\ [-2.5ex]
$R_{3}$    &        1323 &         64 &       10125 &     2700  \\ [\extable]
$R_{4}$    &   105840/11 &     1536/7 &  1134000/17 &        *  \\ [\extable]
$R_{5}$    &     19845/2 &       1296 &      8505/2 &    16200  \\ [\extable]
$R_{6}$    &   846720/13 &     4096/3 &  9072000/23 & 345600/7  \\ [\extable]
$R_{7}$    &     -6615/4 &          * &    -70875/4 &    -5400  \\ [\extable]
$R_{8}$    &           * &       -512 &           * &        *  \\ [\extable]
$R_{9}$    &      -19845 &          * &     -212625 &        -  \\ [\extable]
$R_{10}$   &     -169344 &          * &           * &        *  \\ [\extable]
$R_{11}$   &   -826875/2 &          - &   8859375/2 &    27000  \\ [\extable]
$R_{12}$   &    52920/19 &    3072/11 &        4536 &  43200/7  \\ [\extable]
$R_{13}$   &           * &   82944/13 &  1701000/31 &        *  \\ [\extable]
$R_{14}$   &   -52920/17 &    -1024/3 &  -567000/19 &        *  \\ [\extable]
$R_{15}$   &      -31752 &   -82944/7 & -1701000/13 &        *  \\ [\extable]
$R_{16}$   & -6615000/13 &          * &   -10125000 &        *  \\ [\extable]
$R_{17}$   &       945/2 &        216 &     70875/2 &     1080  \\ [\extable]
$R_{18}$   &  $\diamond$ & $\diamond$ &  3402000/13 & 43200/11  \\ [\extable]
$R_{19}$   &    -6615/13 &    -1728/7 &       -8505 &    -1350  \\ [\extable]
$R_{20}$   &    -21168/5 &  -13824/13 &           * & -43200/7  \\ [\extable]
$R_{21}$   &  $\diamond$ & -110592/11 &    -3888000 &        *  \\ [\extable]
$R_{22}$   &  $\diamond$ &          * &    -8859375 &   -13500 \\ [\extable]
\hline
\diagbox[width=3em,height=2em,font=\scriptsize\itshape]{$R_i$}{$N$} 
          &  $40$ &  $41$ & $42$   & $43$       \\ [1ex]
\hline
\phantom{-}&  &    &    &        \\ [-2.2ex]
$R_{23}$   &   3871768320/53 &   143901250272/217 &   216832000/37 &   192041474400/227 \\ [\extable]
$R_{24}$   &      -110621952 &      -851486688/11 &  -650496000/73 &  -192041474400/149  \\ [\extable]
$R_{25}$   & -11615304960/17 &   -431703750816/23 &     -100362240 &   -576124423200/71 \\ [\extable]
$R_{26}$   &               * &                  * &    27104000000 &     960207372000/7 \\ [\extable]
$R_{27}$   &  -3024819000/23 &   -112422851775/94 &        -423500 &   -150032401875/98  \\ [\extable]
$R_{28}$   & -24198552000/37 & -1798765628400/151 &      -16896000 & -2400518430000/157  \\ [\extable]
$R_{29}$   &      -648175500 &   -337268555325/19 & -1097712000/29 &   -450097205625/59  \\ [\extable]
$R_{30}$   &               * & -14390125027200/77 & -3469312000/13 & -19204147440000/79  \\ [\extable]
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c | c c c c c c     ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\mathcal{I}^{(1)}_\alpha$ induced by 
$\mathbbm{Z}_{N_1} \times \txn{U}_\alpha(1) \times \mathbbm{Z}_{N_3}$
} \\ 
\hline
\rule{0pt}{3ex}  
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
&  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$      \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{12}$   &      -3145 &      -2841 &  -9506 &  -3748 & -22563 & -16345 \\ [\extable]
$R_{13}$   &       -445 &      -2799 &  -9338 &  -3676 & -22113 & -16015 \\ [\extable]
$R_{14}$   &      -3175 &      -2883 &  -9674 &   -764 & -23013 & -16675 \\ [\extable]
$R_{15}$   &      -3205 &      -2925 &  -9842 &  -3892 &  -2133 & -17005 \\ [\extable]
$R_{16}$   &      -3235 &      -2967 & -10010 &  -3964 & -23913 &  17225 \\ [\extable]
$R_{17}$   &       -675 &      -1068 &  -1589 &  -2256 &  -3087 &  -4100 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ &  -4739 & -11208 & -33732 &  -2715 \\ [\extable]
$R_{19}$   &      -4755 &      -2157 &  -4823 & -11424 & -34407 &  -1385 \\ [\extable]
$R_{20}$   &      -4770 &      -4335 &   -539 & -11496 & -34632 &  -8365 \\ [\extable]
$R_{21}$   & $\diamond$ &      -4377 &  -4907 &  -2328 & -35082 &  -2825 \\ [\extable]
$R_{22}$   & $\diamond$ &      -2199 &  -1645 & -11712 & -35307 &  -4265 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [\extable]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{23}$   & -2920060 & -12852311 & -7055223 & -15458758 & -2112682 & -18442845 \\ [\extable]
$R_{24}$   &  -419260 & -12916025 & -7089537 & -15532546 & -2122582 & -18527715 \\ [\extable]
$R_{25}$   & -2949580 & -12979739 & -7123851 & -15606334 & -2132482 & -18612585 \\ [\extable]
$R_{26}$   &  2962700 &  13034843 &  7152747 &  15666878 &  2140402 &  18678825 \\ [\extable]
$R_{27}$   & -7333360 & -16137067 & -4428816 & -19406459 & -2121592 & -23149035 \\ [\extable]
$R_{28}$   & -7348120 & -16168924 &  -806799 & -19443353 & -2125552 & -23191470 \\ [\extable]
$R_{29}$   & -1051840 & -16200781 & -4445973 & -19480247 & -2129512 & -23233905 \\ [\extable]
$R_{30}$   & -7377640 & -16232638 & -8909103 & -19517141 & -2133472 & -23276340 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c     ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\mathcal{I}^{(1)}_\beta$ induced by 
$\mathbbm{Z}_{N_1} \times \txn{U}_\alpha(1) \times \mathbbm{Z}_{N_3}$
} \\
\hline
\rule{0pt}{3ex}  
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
&  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$      \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{12}$   &       -735 &       -768 &  -567 & -2400 &  -7623 &  -5760 \\ [\extable]
$R_{13}$   &       -735 &      -2304 & -8505 &  -800 & -22869 & -17280 \\ [\extable]
$R_{14}$   &        735 &        768 &  2835 &  2400 &   1089 &   5760 \\ [\extable]
$R_{15}$   &        735 &       2304 &  8505 &  2400 &  22869 &  17280 \\ [\extable]
$R_{16}$   &       3675 &        768 & 14175 & 12000 &  38115 & -28800 \\ [\extable]
$R_{17}$   &       -735 &       -384 & -2835 & -2400 &  -7623 &  -1440 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -5670 & -2400 &  -2178 & -11520 \\ [\extable]
$R_{19}$   &        735 &        384 &   567 &  2400 &   7623 &   2880 \\ [\extable]
$R_{20}$   &       1470 &       1536 &  5670 &  2400 &  15246 &  11520 \\ [\extable]
$R_{21}$   & $\diamond$ &       3072 & 11340 &  4800 &  30492 &  23040 \\ [\extable]
$R_{22}$   & $\diamond$ &        384 & 14175 & 12000 &   5445 &  14400 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{23}$   & -1340640 & -2956551 & -1626240 &  -3570075 & -1955184 &  -4274415 \\ [\extable]
$R_{24}$   &  1340640 &   227427 &  1626240 &   3570075 &  1955184 &   4274415 \\ [\extable]
$R_{25}$   &  4021920 &  2956551 &   975744 &  10710225 &   651728 &  12823245 \\ [\extable]
$R_{26}$   & -6703200 & -2956551 & -8131200 & -17850375 & -9775920 & -21372075 \\ [\extable]
$R_{27}$   &  1340640 &  2956551 &   406560 &   3570075 &  1955184 &   4274415 \\ [\extable]
$R_{28}$   &  1340640 &  5913102 &  3252480 &   7140150 &  1955184 &   8548830 \\ [\extable]
$R_{29}$   &  4021920 &  2956551 &  2439360 &  10710225 &  1955184 &  12823245 \\ [\extable]
$R_{30}$   &   141120 & 11826204 &  6504960 &  14280300 &  1955184 &  17097660 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c  ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\mathcal{I}^{(2)}_\alpha$ induced by 
$\mathbbm{Z}_{N_2} \times \txn{U}_\beta(1) \times \mathbbm{Z}_{N_3}$
} \\
\hline
\rule{0pt}{3ex}  
\diagbox[width=3em,height=2.5em,font=\footnotesize\itshape]{$R_i$}{$N$} 
&  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$   \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{4}$    &       -315 &       -384 & -1575 &  -288 &  -4851 & -3840 \\ [\extable]
$R_{5}$    &       -315 &        -96 & -1575 & -1440 &  -4851 & -1920 \\ [\extable]
$R_{6}$    &       -315 &       -384 & -1575 & -1440 &   -441 & -3840 \\ [\extable]
$R_{8}$    &        -45 &       -384 & -1575 & -1440 &  -4851 & -3840 \\ [\extable]
$R_{9}$    &       -315 &       -192 & -1575 &     - &   4851 &  1920 \\ [\extable]
$R_{10}$   &       -315 &       -384 &  1575 &  1440 &   4851 &  3840 \\ [\extable]
$R_{11}$   &       -315 &          - &  1575 &  1440 &   4851 &  1920 \\ [\extable]
$R_{13}$   &        -90 &       -768 & -3150 & -1440 &  -9702 & -7680 \\ [\extable]
$R_{15}$   &       -630 &       -768 & -3150 & -1440 &   -882 & -7680 \\ [\extable]
$R_{16}$   &       -630 &       -768 & -3150 & -1440 &  -9702 &  7680 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -1575 & -4320 & -14553 & -1280 \\ [\extable]
$R_{20}$   &       -945 &      -1152 &  -175 & -4320 & -14553 & -3840 \\ [\extable]
$R_{21}$   & $\diamond$ &      -1152 & -1575 &  -864 & -14553 & -1280 \\ [\extable]
$R_{22}$   & $\diamond$ &       -576 &  -525 & -4320 & -14553 & -1920 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{25}$   & -2425920 & -10726092 & -5913600 & -13010940 & -1785168 & -15642540 \\ [\extable]
$R_{26}$   &  2425920 &  10726092 &  5913600 &  13010940 &  1785168 &  15642540 \\ [\extable]
$R_{28}$   & -6064800 & -13407615 &  -672000 & -16263675 & -1785168 & -19553175 \\ [\extable]
$R_{29}$   &  -866400 & -13407615 & -3696000 & -16263675 & -1785168 & -19553175 \\ [\extable]
$R_{30}$   & -6064800 & -13407615 & -7392000 & -16263675 & -1785168 & -19553175 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c | c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\mathcal{I}^{(2)}_\beta$ induced by 
$\mathbbm{Z}_{N_2} \times \txn{U}_\beta(1) \times \mathbbm{Z}_{N_3}$
} \\
\hline
\rule{0pt}{3ex} 
\diagbox[width=3em,height=2.5em,font=\footnotesize\itshape]{$R_i$}{$N$} 
&  $5$  &  $6$  & $7$  & $8$ & $9$ & $10$      \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{4}$    &       -160 &       -279 & -1393 &  -724 &  -5346 &  -4535 \\ [\extable]
$R_{5}$    &        -95 &       -228 &  -441 &  -752 &  -1179 &  -1740 \\ [\extable]
$R_{6}$    &       -410 &       -633 & -3017 & -1532 & -11160 &  -9385 \\ [\extable]
$R_{8}$    &        200 &        339 &   329 &   836 &   6066 &   5075 \\ [\extable]
$R_{9}$    &        115 &        273 &  2583 &     - &  -9189 &  -3795 \\ [\extable]
$R_{10}$   &        490 &        753 & -3479 & -1700 &  -1728 & -10015 \\ [\extable]
$R_{11}$   &        635 &          - & -4291 & -4208 & -15003 &  -3110 \\ [\extable]
$R_{13}$   &        -65 &       -381 & -1974 &  -232 &  -7785 &  -6645 \\ [\extable]
$R_{15}$   &         85 &        471 &  2352 &   808 &   8865 &   7455 \\ [\extable]
$R_{16}$   &        545 &        177 &  4228 &  4264 &  15399 & -12755 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ &  -931 &  -556 &   -630 &  -3905 \\ [\extable]
$R_{20}$   &         20 &        189 &  1183 &   668 &   5130 &   4445 \\ [\extable]
$R_{21}$   & $\diamond$ &        603 &  3059 &  1588 &  11664 &   9835 \\ [\extable]
$R_{22}$   & $\diamond$ &         81 &  3997 &  4096 &   2133 &   6265 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$   & $45$     \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &  &    \\ [-2.2ex]
$R_{25}$   &  3265800 &  2413219 &   800373 &   8826696 &   539528 &  10661175 \\ [\extable]
$R_{26}$   & -5485640 & -2431259 & -6717417 & -14811694 & -8145896 & -17880165 \\ [\extable]
$R_{28}$   &  1068580 &  4740338 &  2621703 &   5785435 &  1592096 &   6994260 \\ [\extable]
$R_{29}$   &  3248640 &  2400919 &  1991031 &   8784255 &  1611016 &  10612665 \\ [\extable]
$R_{30}$   &   114740 &  9665176 &  5342421 &  11783075 &  1620476 &  14231070 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c |  c c c c c ||} 
\hline\hline
\multicolumn{6}{||c||}{
$\mathcal{I}^{(3)}_\alpha$ induced by 
$\mathbbm{Z}_{N_3} \times \txn{U}_\alpha(1) \times \txn{U}_\beta(1)$
} \\
\hline
\rule{0pt}{3ex}  
\diagbox[width=3.4em,height=2.4em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
$5$  &  $6$  & $7$  & $8$ & $9$    \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &     \\ [-2ex]
$R_{3}$    &  -12800  &  -6417  &  -46354  &  -38752  &  -122148   \\ [\extable]
$R_{4}$    &  -18700  &  -20349  &  -77707  &  -13528  &  -219834   \\ [\extable]
$R_{5}$    &  -25720  &  -7398  &  -117124  &  -104528  &  -346032   \\ [\extable]
$R_{6}$    &  -33860  &  -40563  &  -164605  &  -149416  &  -45522   \\ [\extable]
$R_{7}$    &  -4360  &  -747  &  -7840  &  -4976  &  -12312   \\ [\extable]
$R_{8}$    &  -260  &  -657  &  -679  &  -88  &  -162   \\ [\extable]
$R_{9}$    &  -400  &  -27  &  -1582  &  -  &  11988   \\ [\extable]
$R_{10}$    &  -100  &  -1179  &  7595  &  11608  &  52650   \\ [\extable]
$R_{11}$    &  -920  &  -  &  22820  &  29296  &  121824   \\ [\extable]
$R_{12}$    &  -86440  &  -81234  &  -279958  &  -112936  &  -692388   \\ [\extable]
$R_{13}$    &  -18600  &  -135486  &  -502138  &  -213912  &  -1368252   \\ [\extable]
$R_{14}$    &  -51640  &  -40806  &  -122290  &  -8792  &  -244620   \\ [\extable]
$R_{15}$    &  -25800  &  -14202  &  -29134  &  -6984  &  -2268   \\ [\extable]
$R_{16}$    &  -8920  &  -1422  &  -490  &  -2008  &  -33372   \\ [\extable]
$R_{17}$    &  -39240  &  -62964  &  -94668  &  -135504  &  -186624   \\ [\extable]
$R_{18}$    &  $\diamond$  &  $\diamond$  &  -355677  &  -869784  &  -2688066   \\ [\extable]
$R_{19}$    &  -195600  &  -80055  &  -164850  &  -364992  &  -1039068   \\ [\extable]
$R_{20}$    &  -161100  &  -122013  &  -13041  &  -244728  &  -660474   \\ [\extable]
$R_{21}$    &  $\diamond$  &  -61371  &  -46599  &  -15240  &  -159894   \\ [\extable]
$R_{22}$    &  $\diamond$  &  -19413  &  -7770  &  -27936  &  -37908   \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$       \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &      \\ [-2.2ex]
$R_{23}$    &  -292314160  &  -1286559992  &  -706237308  &  -1547411932  &  -211474120   \\ [\extable]
$R_{24}$    &  -17383600  &  -533816392  &  -292112100  &  -638117764  &  -86956760   \\ [\extable]
$R_{25}$    &  -24653680  &  -106931608  &  -57878604  &  -125111596  &  -16876904   \\ [\extable]
$R_{26}$    &  1051760  &  5151896  &  3115980  &  7458092  &  1105192   \\ [\extable]
$R_{27}$    &  -529696400  &  -1162382800  &  -318175200  &  -1390686220  &  -151668616   \\ [\extable]
$R_{28}$    &  -331950200  &  -726754930  &  -36089235  &  -865721365  &  -94223008   \\ [\extable]
$R_{29}$    &  -25743200  &  -392957940  &  -106914465  &  -464596510  &  -50386776   \\ [\extable]
$R_{30}$    &  -74453000  &  -160991830  &  -86892435  &  -187311655  &  -20159920   \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c |  c c c c c ||} 
\hline\hline
\multicolumn{6}{||c||}{
$\mathcal{I}^{(3)}_\beta$ induced by 
$\mathbbm{Z}_{N_3} \times \txn{U}_\alpha(1) \times \txn{U}_\beta(1)$
} \\
\hline
\rule{0pt}{3ex}  
\diagbox[width=3.4em,height=2.4em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
$5$  &  $6$  & $7$  & $8$ & $9$    \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &     \\ [-2ex]
$R_{3}$    &      -5450 &      -3195 &  -25676 &  -23200 &   -77598 \\ [\extable]
$R_{4}$    &     -15950 &     -20286 &  -86156 &  -40520 &  -279450 \\ [\extable]
$R_{5}$    &     -10980 &     -22140 &  -38976 &  -62640 &   -94284 \\ [\extable]
$R_{6}$    &     -57860 &     -80964 & -365288 & -179120 & -1273644 \\ [\extable]
$R_{7}$    &       1840 &        738 &    4312 &    2960 &     7776 \\ [\extable]
$R_{8}$    &       1510 &        630 &     140 &      40 &      162 \\ [\extable]
$R_{9}$    &        150 &         27 &    2604 &       - &   -22842 \\ [\extable]
$R_{10}$   &        100 &       2340 &  -16856 &  -13904 &   -19116 \\ [\extable]
$R_{11}$   &       1900 &          - &  -63280 &  -87760 &  -387180 \\ [\extable]
$R_{12}$   &     -18455 &     -20259 &  -15526 &  -67672 &  -220077 \\ [\extable]
$R_{13}$   &     -27825 &    -101439 & -417942 &  -42744 & -1305153 \\ [\extable]
$R_{14}$   &      11005 &      10161 &   33866 &   26312 &    11097 \\ [\extable]
$R_{15}$   &       5475 &      10557 &   24066 &    4152 &    23571 \\ [\extable]
$R_{16}$   &       9325 &        333 &     490 &    5960 &    53055 \\ [\extable]
$R_{17}$   &     -39140 &     -20952 & -157584 & -135376 &  -435132 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -394772 & -173816 &  -162810 \\ [\extable]
$R_{19}$   &      27850 &      13311 &   18284 &   72896 &   220158 \\ [\extable]
$R_{20}$   &      45850 &      40554 &  130116 &   48856 &   279774 \\ [\extable]
$R_{21}$   & $\diamond$ &      40716 &  103096 &   30352 &   135108 \\ [\extable]
$R_{22}$   & $\diamond$ &       3213 &   64260 &   27680 &     5670 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$       \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &      \\ [-2.2ex]
$R_{23}$   & -132233320 & -291711515 & -160504029 & -352456724 & -193080184 \\ [\extable]
$R_{24}$   &   55045400 &    9310321 &   66386187 &  145342924 &   79392104 \\ [\extable]
$R_{25}$   &   33454680 &   24243423 &    7891695 &   85484172 &    5135944 \\ [\extable]
$R_{26}$   &   -2378600 &   -1167967 &   -3540285 &   -8492500 &   -5044600 \\ [\extable]
$R_{27}$   &   95846320 &  210843484 &   28924056 &  253405880 &  138475832 \\ [\extable]
$R_{28}$   &   60064360 &  263648122 &  144350766 &  315494440 &   86026336 \\ [\extable]
$R_{29}$   &   97817760 &   71276286 &   58313493 &  253964880 &   46002792 \\ [\extable]
$R_{30}$   &    1418000 &  116800636 &   63188244 &  136516400 &   18405200 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c |  c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\mathcal{I}^{(4)}_\alpha$ induced by 
$\mathbbm{Z}_{N} \times \txn{U}_\alpha(1) \times \txn{U}_\beta(1) \times \mathbbm{Z}_{N_3}$
} \\
\hline
\rule{0pt}{3ex}  
\diagbox[width=3.4em,height=2.4em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
$5$  &  $6$  & $7$  & $8$ & $9$ & $10$           \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &   &   \\ [-2ex]
$R_{3}$    &       -158 &        -53 &  -274 &  -172 &  -422 &  -127 \\ [\extable]
$R_{4}$    &       -346 &       -233 &  -604 &   -76 &  -934 &  -563 \\ [\extable]
$R_{5}$    &       -604 &       -102 & -1060 &  -668 & -1644 &  -496 \\ [\extable]
$R_{6}$    &       -932 &       -631 & -1642 & -1036 &  -232 & -1541 \\ [\extable]
$R_{7}$    &          8 &          1 &     8 &     4 &     8 &     2 \\ [\extable]
$R_{8}$    &         -2 &        -13 &   -40 &   -28 &   -74 &   -47 \\ [\extable]
$R_{9}$    &       -106 &        -39 &  -214 &     - &   438 &   131 \\ [\extable]
$R_{10}$   &       -268 &       -191 &   620 &   388 &   950 &   571 \\ [\extable]
$R_{11}$   &       -500 &          - &  1076 &   676 &  1660 &   500 \\ [\extable]
$R_{12}$   &       -676 &       -458 & -1192 &  -376 & -1852 & -1118 \\ [\extable]
$R_{13}$   &       -264 &      -1254 & -3268 & -1032 & -5088 & -3074 \\ [\extable]
$R_{14}$   &        -64 &        -46 &  -124 &    -8 &  -200 &  -122 \\ [\extable]
$R_{15}$   &        -12 &        -18 &   -64 &   -24 &   -12 &   -86 \\ [\extable]
$R_{16}$   &       -520 &       -374 & -1012 &  -328 & -1648 &  1150 \\ [\extable]
$R_{17}$   &       -252 &       -300 &  -348 &  -396 &  -444 &  -492 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -1626 & -3084 & -7608 &  -511 \\ [\extable]
$R_{19}$   &       -426 &       -147 &  -258 &  -492 & -1218 &   -41 \\ [\extable]
$R_{20}$   &        -72 &        -57 &    -6 &  -108 &  -276 &   -57 \\ [\extable]
$R_{21}$   & $\diamond$ &        -15 &   -24 &   -12 &  -174 &   -13 \\ [\extable]
$R_{22}$   & $\diamond$ &       -105 &   -66 &  -396 & -1014 &  -105 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$  & $45$       \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &  &     \\ [-2.2ex]
$R_{23}$   & -42208 & -177152 & -92836 & -194392 & -25414 & -212432 \\ [\extable]
$R_{24}$   &  -2176 &  -63928 & -33500 &  -70144 &  -9170 &  -76648 \\ [\extable]
$R_{25}$   &  -1696 &   -7120 &  -3732 &   -7816 &  -1022 &   -8544 \\ [\extable]
$R_{26}$   &   1760 &    7376 &   3860 &    8072 &   1054 &    8800 \\ [\extable]
$R_{27}$   & -67580 & -141820 & -37160 & -155620 & -16276 & -170060 \\ [\extable]
$R_{28}$   & -38060 &  -79870 &  -3805 &  -87640 &  -9166 &  -95770 \\ [\extable]
$R_{29}$   &  -2420 &  -35550 &  -9315 &  -39010 &  -4080 &  -42630 \\ [\extable]
$R_{30}$   &  -4220 &   -8860 &  -4645 &   -9730 &  -1018 &  -10640 \\ [\extable]
\hline
\end{tabular}
\begin{tabular}{||c |  c c c c c c ||} 
\hline\hline
\multicolumn{7}{||c||}{
$\mathcal{I}^{(4)}_\beta$ induced by 
$\mathbbm{Z}_{N} \times \txn{U}_\alpha(1) \times \txn{U}_\beta(1) \times \mathbbm{Z}_{N_3}$
} \\
\hline
\rule{0pt}{3ex}  
\diagbox[width=3.4em,height=2.4em,font=\scriptsize\itshape]{$R_i$}{$N$}& 
$5$  &  $6$  & $7$  & $8$ & $9$ & $10$           \\ [0.0ex]
\hline\hline
\phantom{-}&  &    &    &     &   &   \\ [-2ex]
$R_{3}$    &        -62 &        -25 &  -146 &  -100 &  -262 &   -83 \\ [\extable]
$R_{4}$    &       -284 &       -226 &  -656 &  -224 & -1172 &  -742 \\ [\extable]
$R_{5}$    &       -252 &       -300 &  -348 &  -396 &  -444 &  -492 \\ [\extable]
$R_{6}$    &      -1568 &      -1244 & -3608 & -1232 & -6448 & -4084 \\ [\extable]
$R_{7}$    &         -8 &         -2 &    -8 &    -4 &    -8 &    -1 \\ [\extable]
$R_{8}$    &          4 &         10 &     8 &    16 &    92 &    62 \\ [\extable]
$R_{9}$    &         42 &         57 &   354 &     - &  -834 &  -261 \\ [\extable]
$R_{10}$   &        448 &        380 & -1376 &  -464 &  -344 & -1516 \\ [\extable]
$R_{11}$   &       1060 &          - & -2980 & -2020 & -5260 &  -830 \\ [\extable]
$R_{12}$   &       -134 &       -109 &   -64 &  -220 &  -578 &  -367 \\ [\extable]
$R_{13}$   &       -384 &       -921 & -2682 &  -204 & -4812 & -3051 \\ [\extable]
$R_{14}$   &          4 &          7 &    26 &    20 &     8 &    37 \\ [\extable]
$R_{15}$   &         -6 &          3 &    36 &    12 &   114 &    81 \\ [\extable]
$R_{16}$   &        520 &         91 &  1390 &   980 &  2620 & -1915 \\ [\extable]
$R_{17}$   &       -236 &        -96 &  -564 &  -388 & -1020 &  -162 \\ [\extable]
$R_{18}$   & $\diamond$ & $\diamond$ & -1772 &  -608 &  -456 & -2026 \\ [\extable]
$R_{19}$   &         46 &         21 &    26 &    92 &   246 &    79 \\ [\extable]
$R_{20}$   &         -8 &          6 &    36 &    16 &    96 &    66 \\ [\extable]
$R_{21}$   & $\diamond$ &        -12 &    16 &    16 &   120 &    92 \\ [\extable]
$R_{22}$   & $\diamond$ &         15 &   510 &   380 &   150 &   345 \\ [\extable]
\hline
\diagbox[width=3em,height=2.2em,font=\footnotesize\itshape]{$R_i$}{$N$}
          &  $40$ &  $41$ & $42$   & $43$   & $44$  & $45$       \\ [1.2ex]
\hline
\phantom{-}&  &    &    &     &  &     \\ [-2.2ex]
$R_{23}$   & -19084 & -40148 & -21089 & -44258 & -23194 & -48568 \\ [\extable]
$R_{24}$   &   6884 &   1114 &   7607 &  15964 &   8366 &  17518 \\ [\extable]
$R_{25}$   &   2292 &   1608 &    507 &   5322 &    310 &   5844 \\ [\extable]
$R_{26}$   &  -3980 &  -1672 &  -4385 &  -9190 &  -4810 & -10060 \\ [\extable]
$R_{27}$   &  12220 &  25708 &   3376 &  28340 &  14852 &  31100 \\ [\extable]
$R_{28}$   &   6880 &  28948 &  15206 &  31912 &   8362 &  35020 \\ [\extable]
$R_{29}$   &   9180 &   6438 &   5073 &  21294 &   3720 &  23370 \\ [\extable]
$R_{30}$   &     80 &   6400 &   3364 &   7064 &    926 &   7760 \\ [\extable]
\hline
\end{tabular}
